LoFT: Local Proxy Fine-tuning For Improving Transferability Of Adversarial Attacks Against Large Language Model

It has been shown that Large Language Model (LLM) alignments can be circumvented by appending specially crafted attack suffixes with harmful queries to elicit harmful responses. To conduct attacks against private target models whose characterization is unknown, public models can be used as proxies to fashion the attack, with successful attacks being transferred from public proxies to private target models. The success rate of attack depends on how closely the proxy model approximates the private model. We hypothesize that for attacks to be transferrable, it is sufficient if the proxy can approximate the target model in the neighborhood of the harmful query. Therefore, in this paper, we propose \emph{Local Fine-Tuning (LoFT)}, \textit{i.e.}, fine-tuning proxy models on similar queries that lie in the lexico-semantic neighborhood of harmful queries to decrease the divergence between the proxy and target models. First, we demonstrate three approaches to prompt private target models to obtain similar queries given harmful queries. Next, we obtain data for local fine-tuning by eliciting responses from target models for the generated similar queries. Then, we optimize attack suffixes to generate attack prompts and evaluate the impact of our local fine-tuning on the attack's success rate. Experiments show that local fine-tuning of proxy models improves attack transferability and increases attack success rate by $39\%$, $7\%$, and $0.5\%$ (absolute) on target models ChatGPT, GPT-4, and Claude respectively.

==> figures/local_ft.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=8cm,
ticks=none,
width=15cm,
xmin=-2, xmax=17,
ymin=-10, ymax=5,
axis lines=none,
]
\path [draw=black, ultra thick]
(axis cs:0,-10)
--(axis cs:0,5);
\path [draw=black, ultra thick]
(axis cs:-0.5,-8)
--(axis cs:16.25,-8);

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1.3,4.5)
--(axis cs:1.3,-8)
--(axis cs:3.3,-8)
--(axis cs:3.3,4.5)
--(axis cs:3.3,4.5)
--(axis cs:1.3,4.5)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:7.8,4.5)
--(axis cs:7.8,-8)
--(axis cs:9.8,-8)
--(axis cs:9.8,4.5)
--(axis cs:9.8,4.5)
--(axis cs:7.8,4.5)
--cycle;

\addplot [draw=gray, fill=gray, mark=x, only marks, mark size=3, line width=2]
table{%
x  y
2 -0.124379813669503
2.6 -0.211566027353594
};
\addplot [draw=gray, fill=gray, mark=x, only marks, mark size=3, line width=2]
table{%
x  y
8 1.60403653245683
9.1 2.73316916782424
};
\addplot [draw=green, fill=green, mark=*, only marks, mark size=3]
table{%
x  y
1.5 -0.678626287437717
2.8 -0.483032641361968
};
\addplot [draw=green, fill=green, mark=*, only marks, mark size=3]
table{%
x  y
8.3 2.44150911722833
9.6 1.598605199891
};
\addplot [draw=gray, fill=gray, mark=diamond*, only marks, mark size=4]
table{%
x  y
2 -8
2.6 -8
8 -8
9.1 -8
};
\addplot [draw=green, fill=green, mark=diamond*, only marks, mark size=4]
table{%
x  y
1.5 -8
2.8 -8
8.3 -8
9.6 -8
};
\addplot [ultra thick, blue]
table {%
0 -3.91776492257738
0.1 -3.45068917508121
0.2 -3.07618498439476
0.3 -2.77173126062965
0.4 -2.51884626413995
0.5 -2.30263058414412
0.6 -2.11134231676767
0.7 -1.9360031193078
0.8 -1.77003384220091
0.9 -1.60891846485306
1 -1.44989508617239
1.1 -1.29167274532243
1.2 -1.1341728728934
1.3 -0.978294197369273
1.4 -0.82569995644611
1.5 -0.678626287437717
1.6 -0.539710695683036
1.7 -0.411839524549284
1.8 -0.298013375304228
1.9 -0.201229449809898
2 -0.124379813669503
2.1 -0.0701646021385693
2.2 -0.0410192157904294
2.3 -0.0390545776055751
2.4 -0.0660095478335618
2.5 -0.123214617655392
2.6 -0.211566027353594
2.7 -0.331509479376441
2.8 -0.483032641361968
2.9 -0.665665658866758
3 -0.878488922223642
3.1 -1.12014735663177
3.2 -1.38887052926167
3.3 -1.68249789183732
3.4 -1.99850850183627
3.5 -2.33405459012827
3.6 -2.68599836755215
3.7 -3.05095148760967
3.8 -3.42531660713472
3.9 -3.80533051147502
4 -4.18710829540313
4.1 -4.56668811565266
4.2 -4.94007605565468
4.3 -5.30329066772883
4.4 -5.65240678266272
4.5 -5.98359820129245
4.6 -6.29317890737651
4.7 -6.57764246573417
4.8 -6.83369929429928
4.9 -7.05831152341902
5 -7.24872518040702
5.1 -7.40249946203894
5.2 -7.5175328823582
5.3 -7.5920861078388
5.4 -7.62480131663111
5.5 -7.61471794329617
5.6 -7.56128469511294
5.7 -7.46436775072239
5.8 -7.3242550765515
5.9 -7.14165682113944
6 -6.91770177216758
6.1 -6.65392988567406
6.2 -6.35228092161301
6.3 -6.01507924459775
6.4 -5.64501487334643
6.49999999999999 -5.24512088702805
6.59999999999999 -4.8187473213858
6.69999999999999 -4.36953171219394
6.79999999999999 -3.90136646828396
6.89999999999999 -3.41836328105461
6.99999999999999 -2.92481480205995
7.09999999999999 -2.42515384494859
7.19999999999999 -1.92391039270673
7.29999999999999 -1.42566671583667
7.39999999999999 -0.935010931781984
7.49999999999999 -0.456489360589317
7.59999999999999 0.00544194352338323
7.69999999999999 0.446466080343635
7.79999999999999 0.862454182558166
7.89999999999999 1.24951383165634
8 1.60403653245683
8.1 1.92274374319168
8.2 2.2027309334031
8.3 2.44150911722833
8.4 2.63704328496938
8.5 2.7877871311649
8.6 2.89271345270211
8.7 2.95133956582768
8.8 2.96374706623707
8.9 2.93059523174257
9 2.85312734234122
9.1 2.73316916782425
9.2 2.57311884839073
9.3 2.37592736904867
9.4 2.14506880390766
9.49999999999999 1.88449948178788
9.59999999999999 1.59860519989102
9.69999999999999 1.29213558759943
9.79999999999999 0.970124697790677
9.89999999999999 0.637796878375191
9.99999999999999 0.300456952085688
10.1 -0.0366362921322603
10.2 -0.368414317458524
10.3 -0.690161813274682
10.4 -0.997699495666569
10.5 -1.28758782972086
10.6 -1.55735279366258
10.7 -1.80573482955964
10.8 -2.03296214999965
10.9 -2.24104959482391
11 -2.43412425668225
11.1 -2.61877911885193
11.2 -2.80445597344291
11.3 -3.00385891279106
11.4 -3.23339971152029
11.5 -3.51367644143381
11.6 -3.86998668607342
11.7 -4.33287674646591
11.8 -4.9387282542541
11.9 -5.73038363308994
};
\addplot [ultra thick, orange]
table {%
0 1.58308366204671
0.1 1.5959068608667
0.2 1.7042345808229
0.3 1.88371544766332
0.4 2.11326726072911
0.5 2.37479292904637
0.6 2.65291265692336
0.7 2.93471181365674
0.8 3.20950393114215
0.9 3.46860828237809
1 3.70514150304459
1.1 3.91382272753098
1.2 4.09079171998021
1.3 4.23343949010979
1.4 4.34025089276222
1.5 4.41065871933114
1.6 4.4449087984015
1.7 4.44393563213573
1.8 4.40924810413017
1.9 4.34282480365918
2 4.24701852041711
2.1 4.12446947306125
2.2 3.97802684405157
2.3 3.81067820247622
2.4 3.62548640574434
2.5 3.42553358022076
2.6 3.21387179006994
2.7 2.99348001276951
2.8 2.76722704894641
2.9 2.53784000338179
3 2.30787798322331
3.1 2.07971066863682
3.2 1.85550142032178
3.3 1.63719459750806
3.4 1.42650676924435
3.5 1.22492151098132
3.6 1.03368748764575
3.7 0.853819533594379
3.8 0.686102449029357
3.9 0.531097241649917
4 0.389149551507797
4.1 0.260400006226779
4.2 0.144796262939621
4.3 0.0421065024884548
4.4 -0.0480658493723328
4.5 -0.126266389838904
4.6 -0.193173202861763
4.7 -0.249579716572936
4.8 -0.296377142826119
4.9 -0.334536678146465
5 -0.365091636193863
5.1 -0.389119672650642
5.2 -0.40772525425182
5.3 -0.422022514483115
5.4 -0.433118629279079
5.5 -0.442097836860871
5.6 -0.450006216660286
5.7 -0.457837333083812
5.8 -0.466518840677621
5.9 -0.476900138061531
6 -0.4897411488071
6.1 -0.505702298242172
6.2 -0.5253357459713
6.3 -0.549077924708634
6.4 -0.577243426826974
6.5 -0.610020270833826
6.6 -0.647466570792456
6.7 -0.689508622513035
6.8 -0.735940411146134
6.9 -0.786424535617938
7 -0.840494536153706
7.1 -0.897558601943121
7.2 -0.956904626808308
7.3 -1.01770657154245
7.4 -1.07903208239403
7.5 -1.13985130597896
7.6 -1.19904683170975
7.7 -1.25542468363844
7.8 -1.30772627441657
7.9 -1.35464122488319
8 -1.3948209435986
8.1 -1.42689285144888
8.2 -1.44947512725329
8.3 -1.46119184111388
8.40000000000001 -1.46068833305366
8.50000000000001 -1.4466466852968
8.6 -1.41780112735165
8.7 -1.37295320386431
8.8 -1.31098652601764
8.90000000000001 -1.2308809180579
9 -1.13172576133812
9.1 -1.01273232907452
9.2 -0.873244895819592
9.3 -0.712750396462302
9.4 -0.530886400373215
9.5 -0.327447157119426
9.6 -0.102387460981275
9.7 0.144175927689971
9.8 0.411965575427238
9.9 0.700547663262109
10 1.00933955853811
10.1 1.33762096965516
10.2 1.68454899167028
10.3 2.04917735987275
10.4 2.43048023764448
10.5 2.8273808741095
10.6 3.23878547626916
10.7 3.66362264951253
10.8 4.10088876958439
10.9 4.54969965828617
11 5.00934894437769
11.1 5.47937350034098
11.2 5.95962635485979
11.3 6.45035749006163
11.4 6.95230294176172
11.5 7.46678263014168
11.6 7.9958073574878
11.7 8.54219541880736
11.8 9.10969928033389
11.9 9.70314279012533
};
\addplot [ultra thick, violet]
table {%
0 -1.18927509085264
0.1 -0.941719895603854
0.2 -0.724580689686132
0.3 -0.536287109900854
0.4 -0.375300380790196
0.5 -0.240113314637117
0.6 -0.129250311465376
0.7 -0.0412673590395194
0.8 0.0252479671351111
0.9 0.0716765038123865
1 0.0993675000053844
1.1 0.109638616986384
1.2 0.103775928286884
1.3 0.0830339196975822
1.4 0.0486354892683862
1.5 0.00177194730841768
1.6 -0.0563969836140048
1.7 -0.124743168671344
1.8 -0.20217006077686
1.9 -0.287612700584603
2 -0.380037716489418
2.1 -0.478443324626938
2.2 -0.58185932887359
2.3 -0.689347120846591
2.4 -0.799999679903955
2.5 -0.912941573144482
2.6 -1.02732895540777
2.7 -1.1423495692742
2.8 -1.25722274506495
2.9 -1.371199400842
3 -1.4835620424081
3.1 -1.59362476330681
3.2 -1.70073324482247
3.3 -1.80426475598023
3.4 -1.90362815354602
3.5 -1.99826388202654
3.6 -2.08764397366933
3.7 -2.17127204846268
3.8 -2.2486833141357
3.9 -2.31944456615827
4 -2.38315418774107
4.1 -2.43944214983558
4.2 -2.48797001113406
4.3 -2.52843091806957
4.4 -2.56054960481596
4.5 -2.58408239328787
4.6 -2.59881719314073
4.7 -2.60457350177077
4.8 -2.60120240431501
4.9 -2.58858657365125
5 -2.5666402703981
5.1 -2.53530934291495
5.2 -2.49457122730198
5.3 -2.44443494740017
5.4 -2.38494111479129
5.5 -2.3161619287979
5.6 -2.23820117648335
5.7 -2.15119423265179
5.8 -2.05530805984815
5.9 -1.95074120835816
6 -1.83772381620834
6.1 -1.716517609166
6.2 -1.58741590073926
6.3 -1.450743592177
6.4 -1.30685717246891
6.5 -1.15614471834547
6.6 -0.999025894277951
6.7 -0.835951952478424
6.8 -0.667405732899738
6.9 -0.493901663235543
7 -0.315985758920281
7.1 -0.134235623129181
7.2 0.0507395532217363
7.3 0.238298991475652
7.4 0.427770325234957
7.5 0.618449600361253
7.6 0.809601274975354
7.7 1.00045821945727
7.8 1.19022171644623
7.9 1.37806146084066
8 1.56311555979821
8.1 1.74449053273573
8.2 1.92126131132927
8.3 2.09247123951409
8.40000000000001 2.25713207348469
8.50000000000001 2.41422398169471
8.6 2.56269554485708
8.7 2.70146375594387
8.8 2.82941402018639
8.90000000000001 2.94540015507517
9 3.04824439035991
9.1 3.13673736804955
9.2 3.20963814241224
9.3 3.2656741799753
9.4 3.3035413595253
9.5 3.32190397210801
9.6 3.31939472102838
9.7 3.2946147218506
9.8 3.24613350239805
9.9 3.17248900275333
10 3.07218757525824
10.1 2.94370398451379
10.2 2.7854814073802
10.3 2.5959314329769
10.4 2.37343406268252
10.5 2.11633771013489
10.6 1.82295920123109
10.7 1.49158377412735
10.8 1.12046507923915
10.9 0.707825179241172
11 0.251854549067283
11.1 -0.249287924089419
11.2 -0.797474940776632
11.3 -1.39461078928285
11.4 -2.04263134563736
};
\path [draw=red, ultra thick, dash pattern=on 14.8pt off 6.4pt]
(axis cs:2.3,-7.9)
--(axis cs:2.3,4.2);

\path [draw=red, ultra thick, dash pattern=on 14.8pt off 6.4pt]
(axis cs:8.8,-7.9)
--(axis cs:8.8,4.2);

\addplot [semithick, black, mark=triangle*, mark size=5, mark options={solid,rotate=-90}]
table {%
16.1 -8
};
\addplot [semithick, black, mark=triangle*, mark size=5, mark options={solid}]
table {%
-4.44089209850063e-16 5
};
\path [draw=green, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1.5,-7.9)
--(axis cs:1.5,-0.678626287437717);

\path [draw=green, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:2.8,-7.9)
--(axis cs:2.8,-0.483032641361968);

\path [draw=green, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:8.3,-7.9)
--(axis cs:8.3,2.44150911722833);

\path [draw=green, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:9.6,-7.9)
--(axis cs:9.6,1.598605199891);

\path [draw=gray, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:2,-7.9)
--(axis cs:2,-0.124379813669503);

\path [draw=gray, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:2.6,-7.9)
--(axis cs:2.6,-0.211566027353594);

\path [draw=gray, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:8,-7.9)
--(axis cs:8,1.60403653245683);

\path [draw=gray, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:9.1,-7.9)
--(axis cs:9.1,2.73316916782424);

\draw (axis cs:11,4) node[
  scale=1.4,
  anchor=base west,
  text=orange,
  rotate=0.0
]{Proxy model g(x)};
\draw (axis cs:11.5,-7.0) node[
  scale=1.4,
  anchor=base west,
  text=blue,
  rotate=0.0
]{Target model f(x)};
\draw (axis cs:11,0) node[
  scale=1.25,
  anchor=base west,
  text=violet,
  rotate=0.0
]{Local FT model LF(x)};
\draw[-latex,ultra thick,draw=black] (axis cs:2.3,3.6) -- (axis cs:2.3,1.2);
\draw[-latex,ultra thick,draw=black] (axis cs:8.8,-1.2) -- (axis cs:8.8,1.2);
\draw (axis cs:15,-9.6) node[
  scale=1.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{Input};
\draw (axis cs:-0.8,-2) node[
  scale=1.6,
  anchor=base west,
  text=black,
  rotate=90.0
]{Response};
\draw (axis cs:1.8,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=red,
  rotate=0.0
]{$h_1$};
\draw (axis cs:8.4,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=red,
  rotate=0.0
]{$h_2$};
\draw (axis cs:1.0,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=green,
  rotate=0.0
]{$S_{1}^1$};
\draw (axis cs:2.5,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=green,
  rotate=0.0
]{$S_{1}^2$};
\draw (axis cs:7.6,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=green,
  rotate=0.0
]{$S_{2}^1$};
\draw (axis cs:9.2,-9.4) node[
  scale=1.4,
  anchor=base west,
  text=green,
  rotate=0.0
]{$S_{2}^2$};
\end{axis}

\end{tikzpicture}


==> figures/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,208); %set diagram left start at 0, and has height of 208

%Shape: Circle [id:dp10634959804765598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,59) .. controls (246,56.24) and (248.24,54) .. (251,54) .. controls (253.76,54) and (256,56.24) .. (256,59) .. controls (256,61.76) and (253.76,64) .. (251,64) .. controls (248.24,64) and (246,61.76) .. (246,59) -- cycle ;
%Shape: Square [id:dp3707632239826063] 
\draw  [fill={rgb, 255:red, 5; green, 5; blue, 5 }  ,fill opacity=1 ] (251,147) -- (261,147) -- (261,157) -- (251,157) -- cycle ;
%Shape: Polygon Curved [id:ds16600483293795665] 
\draw   (118,77) .. controls (138,67) and (284,-21) .. (304,28) .. controls (324,77) and (366,133) .. (318,171) .. controls (270,209) and (169,200) .. (114,170) .. controls (59,140) and (98,87) .. (118,77) -- cycle ;
%Straight Lines [id:da13975408358479868] 
\draw    (367,100) -- (258.81,60.04) ;
\draw [shift={(256,59)}, rotate = 20.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2554510364794248] 
\draw    (367,100) -- (263.74,145.78) ;
\draw [shift={(261,147)}, rotate = 336.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9040207664086282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,92.5) .. controls (190,62.5) and (206,89) .. (246,59) ;
%Shape: Circle [id:dp24687245175693762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145,97.5) .. controls (145,94.74) and (147.24,92.5) .. (150,92.5) .. controls (152.76,92.5) and (155,94.74) .. (155,97.5) .. controls (155,100.26) and (152.76,102.5) .. (150,102.5) .. controls (147.24,102.5) and (145,100.26) .. (145,97.5) -- cycle ;
%Shape: Square [id:dp03544368650498009] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145,112) -- (155,112) -- (155,122) -- (145,122) -- cycle ;
%Curve Lines [id:da5102360212532328] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (155,112) .. controls (195,82) and (211,177) .. (251,147) ;
%Shape: Star [id:dp29820356451081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,102) -- (130.23,108.72) -- (137.46,109.8) -- (132.23,115.03) -- (133.47,122.42) -- (127,118.93) -- (120.53,122.42) -- (121.77,115.03) -- (116.54,109.8) -- (123.77,108.72) -- cycle ;
%Curve Lines [id:da655450982031884] 
\draw    (252,90) .. controls (217.52,82.12) and (262.61,83.94) .. (214.27,74.44) ;
\draw [shift={(212,74)}, rotate = 10.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6497121373006384] 
\draw    (265,109) .. controls (265,104.07) and (274.7,128.26) .. (210.96,130.89) ;
\draw [shift={(208,131)}, rotate = 358.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3749436078053495] 
\draw    (70,130) -- (113.79,111) ;
\draw [shift={(116.54,109.8)}, rotate = 156.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (107,128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {GPT-4};
% Text Node
\draw (200,164) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {VICUNA 13B};
% Text Node
\draw (210,33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {VICUNA 7B};
% Text Node
\draw (371,82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {proxy\\models};
% Text Node
\draw (219,90) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {fine-tuning};
% Text Node
\draw (22,127) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {target\\model};


\end{tikzpicture}

